Leveraging Large Language Models for Tacit Knowledge Discovery in Organizational Contexts

Documenting tacit knowledge in organizations can be a challenging task due to incomplete initial information, difficulty in identifying knowledgeable individuals, the interplay of formal hierarchies and informal networks, and the need to ask the right questions. To address this, we propose an agent-based framework leveraging large language models (LLMs) to iteratively reconstruct dataset descriptions through interactions with employees. Modeling knowledge dissemination as a Susceptible-Infectious (SI) process with waning infectivity, we conduct 864 simulations across various synthetic company structures and different dissemination parameters. Our results show that the agent achieves 94.9% full-knowledge recall, with self-critical feedback scores strongly correlating with external literature critic scores. We analyze how each simulation parameter affects the knowledge retrieval process for the agent. In particular, we find that our approach is able to recover information without needing to access directly the only domain specialist. These findings highlight the agent's ability to navigate organizational complexity and capture fragmented knowledge that would otherwise remain inaccessible.

==> Prompts/selfcritique.tex <==
{
\small
\begin{tcolorbox}[
        colback=fundo!10,        % Light fundo background
        colframe=fundo!100,       % Dark fundo border
        sharp corners,          % Sharp corners
        title=Self-critic prompt,
        boxrule=1mm,            % Border thickness
        width=\linewidth,    % 90% of the page width
        arc=4mm,                % Rounded corners
    ]
    \scriptsize
You will review the table description and assess how complete it is. Here's how to give feedback:

- Score: Rate the quality of the description from 0 to 10, with 10 being excellent.

- Reasoning: Explain why you gave this score, including any areas for improvement.

- Suggestions: If the description score is below 8, suggest what can be added or refined to improve it.

Aim for a balanced approach: emphasize what's good, but point out areas where we can improve. Focus on understanding the table deeply and capturing its essence in the description.
Do not use * or other characters. Use the exact same format as the one above.

To reach a score of 5, we should know mostly everything about all columns. This includes column names, their meaning, and data types.
If we also know some example values, then we can reach even a 6 or a 7.
To reach a score of 8, we should also have tacit knowledge. Good variables to use, meaningful interactions, and so on.
Guesswork is not allowed. If the description's author mentions that they are not very certain about something, i.e., they are
guessing what a column (or columns) mean, the score should be automatically lower.

Be critical and do not be lenient. To reach a high score, a description should be really good and complete. Not knowing all the data types of the columns immediately implies a low score.

        \begin{tcolorbox}[
            colback=datadescription!10,        % Light blue background
            colframe=datadescription!70,       % Dark blue border
            sharp corners,          % Sharp corners
            boxrule=0.8mm,          % Border thickness
            arc=0mm,                % Rounded corners
            title={Task: Critique the completeness of the description.},
            width=\linewidth,       % Full width inside the outer box
        ]
            \textit{Current table description}
        \end{tcolorbox}
    \end{tcolorbox}
}
